Complex Decomposition of the Negative Distance kernel

A Support Vector Machine (SVM) has become a very popular machine learning method for text classification. One reason for this relates to the range of existing kernels which allow for classifying data that is not linearly separable. The linear, polynomial and RBF (Gaussian Radial Basis Function) kernel are commonly used and serve as a basis of comparison in our study. We show how to derive the primal form of the quadratic Power Kernel (PK) -- also called the Negative Euclidean Distance Kernel (NDK) -- by means of complex numbers. We exemplify the NDK in the framework of text categorization using the Dewey Document Classification (DDC) as the target scheme. Our evaluation shows that the power kernel produces F-scores that are comparable to the reference kernels, but is -- except for the linear kernel -- faster to compute. Finally, we show how to extend the NDK-approach by including the Mahalanobis distance.

==> histogram.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,630)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(150.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,82){\makebox(0,0)[r]{ 0}}
\put(969.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,167){\makebox(0,0)[r]{ 500}}
\put(969.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,251){\makebox(0,0)[r]{ 1000}}
\put(969.0,251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,336){\makebox(0,0)[r]{ 1500}}
\put(969.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,420){\makebox(0,0)[r]{ 2000}}
\put(969.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,505){\makebox(0,0)[r]{ 2500}}
\put(969.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,589){\makebox(0,0)[r]{ 3000}}
\put(969.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(150,41){\makebox(0,0){-10}}
\put(150.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(226.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(226,41){\makebox(0,0){ 0}}
\put(226.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303,41){\makebox(0,0){ 10}}
\put(303.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379,41){\makebox(0,0){ 20}}
\put(379.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(455.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(455,41){\makebox(0,0){ 30}}
\put(455.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(531.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(531,41){\makebox(0,0){ 40}}
\put(531.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(608.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(608,41){\makebox(0,0){ 50}}
\put(608.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,41){\makebox(0,0){ 60}}
\put(684.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,41){\makebox(0,0){ 70}}
\put(760.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,41){\makebox(0,0){ 80}}
\put(836.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(913.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(913,41){\makebox(0,0){ 90}}
\put(913.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,41){\makebox(0,0){ 100}}
\put(989.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(150.0,82.0){\rule[-0.200pt]{0.400pt}{122.136pt}}
\put(150.0,82.0){\rule[-0.200pt]{202.115pt}{0.400pt}}
\put(989.0,82.0){\rule[-0.200pt]{0.400pt}{122.136pt}}
\put(150.0,589.0){\rule[-0.200pt]{202.115pt}{0.400pt}}
\put(829,549){\makebox(0,0)[r]{Number of categories}}
\put(849,539){\rule{24.09pt}{4.818pt}}
\put(849.0,539.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(949.0,539.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(849.0,559.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(849.0,539.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(226,82){\rule{0.9636pt}{117.318pt}}
\put(226.0,82.0){\rule[-0.200pt]{0.400pt}{117.077pt}}
\put(226.0,568.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(229.0,82.0){\rule[-0.200pt]{0.400pt}{117.077pt}}
\put(226.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(234,82){\rule{0.7227pt}{74.679pt}}
\put(234.0,82.0){\rule[-0.200pt]{0.400pt}{74.438pt}}
\put(234.0,391.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(236.0,82.0){\rule[-0.200pt]{0.400pt}{74.438pt}}
\put(234.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(242,82){\rule{0.7227pt}{67.452pt}}
\put(242.0,82.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(242.0,361.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(244.0,82.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(242.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(249,82){\rule{0.9636pt}{22.1628pt}}
\put(249.0,82.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(249.0,173.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(252.0,82.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(249.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(257,82){\rule{0.7227pt}{17.8266pt}}
\put(257.0,82.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(257.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(259.0,82.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(257.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(265,82){\rule{0.7227pt}{16.1403pt}}
\put(265.0,82.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(265.0,148.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(267.0,82.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(265.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(272,82){\rule{0.7227pt}{15.1767pt}}
\put(272.0,82.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(272.0,144.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(274.0,82.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(272.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(280,82){\rule{0.7227pt}{14.454pt}}
\put(280.0,82.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(280.0,141.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(282.0,82.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(280.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(287,82){\rule{0.9636pt}{8.9133pt}}
\put(287.0,82.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(287.0,118.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(290.0,82.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(287.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(295,82){\rule{0.7227pt}{8.1906pt}}
\put(295.0,82.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(295.0,115.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(297.0,82.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(295.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(303,82){\rule{0.7227pt}{7.7088pt}}
\put(303.0,82.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(303.0,113.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(305.0,82.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(303.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(310,82){\rule{0.9636pt}{6.0225pt}}
\put(310.0,82.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(310.0,106.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(313.0,82.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(310.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(318,82){\rule{0.7227pt}{5.5407pt}}
\put(318.0,82.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(318.0,104.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(320.0,82.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(318.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(326,82){\rule{0.7227pt}{5.2998pt}}
\put(326.0,82.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(326.0,103.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(328.0,82.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(326.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(333,82){\rule{0.7227pt}{5.2998pt}}
\put(333.0,82.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(333.0,103.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(335.0,82.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(333.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(341,82){\rule{0.7227pt}{4.818pt}}
\put(341.0,82.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(341.0,101.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(343.0,82.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(341.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(348,82){\rule{0.9636pt}{4.3362pt}}
\put(348.0,82.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(348.0,99.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(351.0,82.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(348.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(356,82){\rule{0.7227pt}{4.0953pt}}
\put(356.0,82.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(356.0,98.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(358.0,82.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(356.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(364,82){\rule{0.7227pt}{3.8544pt}}
\put(364.0,82.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(364.0,97.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(366.0,82.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(364.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(371,82){\rule{0.9636pt}{3.3726pt}}
\put(371.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(371.0,95.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(374.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(371.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(379,82){\rule{0.7227pt}{3.3726pt}}
\put(379.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(379.0,95.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(381.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(379.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(387,82){\rule{0.7227pt}{3.3726pt}}
\put(387.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(387.0,95.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(387.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(394,82){\rule{0.7227pt}{3.3726pt}}
\put(394.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(394.0,95.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(396.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(394.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(402,82){\rule{0.7227pt}{3.1317pt}}
\put(402.0,82.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(402.0,94.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(404.0,82.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(402.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(409,82){\rule{0.9636pt}{2.409pt}}
\put(409.0,82.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(409.0,91.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(412.0,82.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(409.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(417,82){\rule{0.7227pt}{2.409pt}}
\put(417.0,82.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(417.0,91.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(419.0,82.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(417.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(425,82){\rule{0.7227pt}{2.1681pt}}
\put(425.0,82.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(425.0,90.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(427.0,82.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(425.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(432,82){\rule{0.9636pt}{2.1681pt}}
\put(432.0,82.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(432.0,90.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(435.0,82.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(432.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(440,82){\rule{0.7227pt}{2.1681pt}}
\put(440.0,82.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(440.0,90.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,82.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(440.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448,82){\rule{0.7227pt}{2.1681pt}}
\put(448.0,82.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(448.0,90.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450.0,82.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(448.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(455,82){\rule{0.9636pt}{1.9272pt}}
\put(455.0,82.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(455.0,89.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(458.0,82.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(455.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(463,82){\rule{0.7227pt}{1.9272pt}}
\put(463.0,82.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(463.0,89.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(465.0,82.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(463.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(470,82){\rule{0.9636pt}{1.9272pt}}
\put(470.0,82.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(470.0,89.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(473.0,82.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(470.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(478,82){\rule{0.7227pt}{1.6863pt}}
\put(478.0,82.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(478.0,88.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(480.0,82.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(478.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(486,82){\rule{0.7227pt}{1.6863pt}}
\put(486.0,82.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(486.0,88.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(488.0,82.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(486.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(493,82){\rule{0.9636pt}{1.6863pt}}
\put(493.0,82.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(493.0,88.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(496.0,82.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(493.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(501,82){\rule{0.7227pt}{1.6863pt}}
\put(501.0,82.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(501.0,88.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(503.0,82.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(501.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(509,82){\rule{0.7227pt}{1.6863pt}}
\put(509.0,82.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(509.0,88.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(511.0,82.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(509.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(516,82){\rule{0.9636pt}{1.4454pt}}
\put(516.0,82.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(516.0,87.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(519.0,82.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(516.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(524,82){\rule{0.7227pt}{1.4454pt}}
\put(524.0,82.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(524.0,87.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(526.0,82.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(524.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(531,82){\rule{0.9636pt}{1.2045pt}}
\put(531.0,82.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(531.0,86.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(534.0,82.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(531.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(539,82){\rule{0.7227pt}{1.2045pt}}
\put(539.0,82.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(539.0,86.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(541.0,82.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(539.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(547,82){\rule{0.7227pt}{1.2045pt}}
\put(547.0,82.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(547.0,86.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(549.0,82.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(547.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(554,82){\rule{0.9636pt}{1.2045pt}}
\put(554.0,82.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(554.0,86.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(557.0,82.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(554.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(562,82){\rule{0.7227pt}{0.9636pt}}
\put(562.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(562.0,85.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(564.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(562.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(570,82){\rule{0.7227pt}{0.9636pt}}
\put(570.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(570.0,85.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(572.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(570.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(577,82){\rule{0.9636pt}{0.9636pt}}
\put(577.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(577.0,85.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(580.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(577.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(585,82){\rule{0.7227pt}{0.9636pt}}
\put(585.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(585.0,85.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(587.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(585.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(593,82){\rule{0.7227pt}{0.9636pt}}
\put(593.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(593.0,85.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(595.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(593.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(600,82){\rule{0.7227pt}{0.9636pt}}
\put(600.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(600.0,85.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(602.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(600.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(608,82){\rule{0.7227pt}{0.9636pt}}
\put(608.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(608.0,85.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(610.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(608.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(615,82){\rule{0.9636pt}{0.9636pt}}
\put(615.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(615.0,85.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(618.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(615.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(623,82){\rule{0.7227pt}{0.9636pt}}
\put(623.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(623.0,85.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(625.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(623.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(631,82){\rule{0.7227pt}{0.7227pt}}
\put(631.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(631.0,84.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(633.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(631.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(638,82){\rule{0.9636pt}{0.7227pt}}
\put(638.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(638.0,84.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(641.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(638.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(646,82){\rule{0.7227pt}{0.7227pt}}
\put(646.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(646.0,84.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(648.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(646.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(654,82){\rule{0.7227pt}{0.7227pt}}
\put(654.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(654.0,84.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(656.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(654.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(661,82){\rule{0.7227pt}{0.7227pt}}
\put(661.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(661.0,84.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(663.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(661.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(669,82){\rule{0.7227pt}{0.7227pt}}
\put(669.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(669.0,84.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(671.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(669.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(676,82){\rule{0.9636pt}{0.7227pt}}
\put(676.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(676.0,84.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(679.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(676.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(684,82){\rule{0.7227pt}{0.7227pt}}
\put(684.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(684.0,84.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(686.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(684.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(692,82){\rule{0.7227pt}{0.7227pt}}
\put(692.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(692.0,84.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(694.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(692.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(699,82){\rule{0.9636pt}{0.7227pt}}
\put(699.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(699.0,84.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(702.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(699.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(707,82){\rule{0.7227pt}{0.4818pt}}
\put(707.0,82.0){\usebox{\plotpoint}}
\put(707.0,83.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(709.0,82.0){\usebox{\plotpoint}}
\put(707.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(715,82){\rule{0.7227pt}{0.4818pt}}
\put(715.0,82.0){\usebox{\plotpoint}}
\put(715.0,83.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(717.0,82.0){\usebox{\plotpoint}}
\put(715.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(722,82){\rule{0.7227pt}{0.4818pt}}
\put(722.0,82.0){\usebox{\plotpoint}}
\put(722.0,83.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(724.0,82.0){\usebox{\plotpoint}}
\put(722.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(730,82){\rule{0.7227pt}{0.4818pt}}
\put(730.0,82.0){\usebox{\plotpoint}}
\put(730.0,83.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(732.0,82.0){\usebox{\plotpoint}}
\put(730.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(737,82){\rule{0.9636pt}{0.4818pt}}
\put(737.0,82.0){\usebox{\plotpoint}}
\put(737.0,83.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(740.0,82.0){\usebox{\plotpoint}}
\put(737.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(745,82){\rule{0.7227pt}{0.4818pt}}
\put(745.0,82.0){\usebox{\plotpoint}}
\put(745.0,83.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(747.0,82.0){\usebox{\plotpoint}}
\put(745.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(753,82){\rule{0.7227pt}{0.4818pt}}
\put(753.0,82.0){\usebox{\plotpoint}}
\put(753.0,83.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(755.0,82.0){\usebox{\plotpoint}}
\put(753.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(760,82){\rule{0.9636pt}{0.4818pt}}
\put(760.0,82.0){\usebox{\plotpoint}}
\put(760.0,83.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(763.0,82.0){\usebox{\plotpoint}}
\put(760.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(768,82){\rule{0.7227pt}{0.4818pt}}
\put(768.0,82.0){\usebox{\plotpoint}}
\put(768.0,83.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(770.0,82.0){\usebox{\plotpoint}}
\put(768.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(776,82){\rule{0.7227pt}{0.4818pt}}
\put(776.0,82.0){\usebox{\plotpoint}}
\put(776.0,83.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(778.0,82.0){\usebox{\plotpoint}}
\put(776.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(783,82){\rule{0.7227pt}{0.4818pt}}
\put(783.0,82.0){\usebox{\plotpoint}}
\put(783.0,83.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(785.0,82.0){\usebox{\plotpoint}}
\put(783.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(791,82){\rule{0.7227pt}{0.4818pt}}
\put(791.0,82.0){\usebox{\plotpoint}}
\put(791.0,83.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(793.0,82.0){\usebox{\plotpoint}}
\put(791.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(798,82){\rule{0.9636pt}{0.4818pt}}
\put(798.0,82.0){\usebox{\plotpoint}}
\put(798.0,83.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(801.0,82.0){\usebox{\plotpoint}}
\put(798.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(806,82){\rule{0.7227pt}{0.4818pt}}
\put(806.0,82.0){\usebox{\plotpoint}}
\put(806.0,83.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(808.0,82.0){\usebox{\plotpoint}}
\put(806.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(814,82){\rule{0.7227pt}{0.2409pt}}
\put(814,82){\usebox{\plotpoint}}
\put(814.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(814.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(821,82){\rule{0.9636pt}{0.2409pt}}
\put(821,82){\usebox{\plotpoint}}
\put(821.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(821.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(829,82){\rule{0.7227pt}{0.2409pt}}
\put(829,82){\usebox{\plotpoint}}
\put(829.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(829.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(837,82){\rule{0.7227pt}{0.2409pt}}
\put(837,82){\usebox{\plotpoint}}
\put(837.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(837.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(844,82){\rule{0.7227pt}{0.2409pt}}
\put(844,82){\usebox{\plotpoint}}
\put(844.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(844.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(852,82){\rule{0.7227pt}{0.2409pt}}
\put(852,82){\usebox{\plotpoint}}
\put(852.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(852.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(859,82){\rule{0.9636pt}{0.2409pt}}
\put(859,82){\usebox{\plotpoint}}
\put(859.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(859.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(867,82){\rule{0.7227pt}{0.2409pt}}
\put(867,82){\usebox{\plotpoint}}
\put(867.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(867.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(875,82){\rule{0.7227pt}{0.2409pt}}
\put(875,82){\usebox{\plotpoint}}
\put(875.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(875.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(882,82){\rule{0.9636pt}{0.2409pt}}
\put(882,82){\usebox{\plotpoint}}
\put(882.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(882.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(890,82){\rule{0.7227pt}{0.2409pt}}
\put(890,82){\usebox{\plotpoint}}
\put(890.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(890.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(898,82){\rule{0.7227pt}{0.2409pt}}
\put(898,82){\usebox{\plotpoint}}
\put(898.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(898.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(905,82){\rule{0.9636pt}{0.2409pt}}
\put(905,82){\usebox{\plotpoint}}
\put(905.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(905.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(913,82){\rule{0.7227pt}{0.2409pt}}
\put(913,82){\usebox{\plotpoint}}
\put(913.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(913.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(150.0,82.0){\rule[-0.200pt]{0.400pt}{122.136pt}}
\put(150.0,82.0){\rule[-0.200pt]{202.115pt}{0.400pt}}
\put(989.0,82.0){\rule[-0.200pt]{0.400pt}{122.136pt}}
\put(150.0,589.0){\rule[-0.200pt]{202.115pt}{0.400pt}}
\end{picture}


==> pics/histogram.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,630)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(150.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,82){\makebox(0,0)[r]{ 0}}
\put(969.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,167){\makebox(0,0)[r]{ 500}}
\put(969.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,251){\makebox(0,0)[r]{ 1000}}
\put(969.0,251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,336){\makebox(0,0)[r]{ 1500}}
\put(969.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,420){\makebox(0,0)[r]{ 2000}}
\put(969.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,505){\makebox(0,0)[r]{ 2500}}
\put(969.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,589){\makebox(0,0)[r]{ 3000}}
\put(969.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(150,41){\makebox(0,0){-10}}
\put(150.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(226.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(226,41){\makebox(0,0){ 0}}
\put(226.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303,41){\makebox(0,0){ 10}}
\put(303.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379,41){\makebox(0,0){ 20}}
\put(379.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(455.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(455,41){\makebox(0,0){ 30}}
\put(455.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(531.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(531,41){\makebox(0,0){ 40}}
\put(531.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(608.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(608,41){\makebox(0,0){ 50}}
\put(608.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,41){\makebox(0,0){ 60}}
\put(684.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,41){\makebox(0,0){ 70}}
\put(760.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,41){\makebox(0,0){ 80}}
\put(836.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(913.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(913,41){\makebox(0,0){ 90}}
\put(913.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,41){\makebox(0,0){ 100}}
\put(989.0,569.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(150.0,82.0){\rule[-0.200pt]{0.400pt}{122.136pt}}
\put(150.0,82.0){\rule[-0.200pt]{202.115pt}{0.400pt}}
\put(989.0,82.0){\rule[-0.200pt]{0.400pt}{122.136pt}}
\put(150.0,589.0){\rule[-0.200pt]{202.115pt}{0.400pt}}
\put(829,549){\makebox(0,0)[r]{Number of categories}}
\put(849,539){\rule{24.09pt}{4.818pt}}
\put(849.0,539.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(949.0,539.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(849.0,559.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(849.0,539.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(226,82){\rule{0.9636pt}{117.318pt}}
\put(226.0,82.0){\rule[-0.200pt]{0.400pt}{117.077pt}}
\put(226.0,568.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(229.0,82.0){\rule[-0.200pt]{0.400pt}{117.077pt}}
\put(226.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(234,82){\rule{0.7227pt}{74.679pt}}
\put(234.0,82.0){\rule[-0.200pt]{0.400pt}{74.438pt}}
\put(234.0,391.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(236.0,82.0){\rule[-0.200pt]{0.400pt}{74.438pt}}
\put(234.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(242,82){\rule{0.7227pt}{67.452pt}}
\put(242.0,82.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(242.0,361.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(244.0,82.0){\rule[-0.200pt]{0.400pt}{67.211pt}}
\put(242.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(249,82){\rule{0.9636pt}{22.1628pt}}
\put(249.0,82.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(249.0,173.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(252.0,82.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(249.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(257,82){\rule{0.7227pt}{17.8266pt}}
\put(257.0,82.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(257.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(259.0,82.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(257.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(265,82){\rule{0.7227pt}{16.1403pt}}
\put(265.0,82.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(265.0,148.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(267.0,82.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(265.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(272,82){\rule{0.7227pt}{15.1767pt}}
\put(272.0,82.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(272.0,144.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(274.0,82.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(272.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(280,82){\rule{0.7227pt}{14.454pt}}
\put(280.0,82.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(280.0,141.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(282.0,82.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(280.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(287,82){\rule{0.9636pt}{8.9133pt}}
\put(287.0,82.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(287.0,118.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(290.0,82.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(287.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(295,82){\rule{0.7227pt}{8.1906pt}}
\put(295.0,82.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(295.0,115.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(297.0,82.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(295.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(303,82){\rule{0.7227pt}{7.7088pt}}
\put(303.0,82.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(303.0,113.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(305.0,82.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(303.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(310,82){\rule{0.9636pt}{6.0225pt}}
\put(310.0,82.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(310.0,106.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(313.0,82.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(310.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(318,82){\rule{0.7227pt}{5.5407pt}}
\put(318.0,82.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(318.0,104.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(320.0,82.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(318.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(326,82){\rule{0.7227pt}{5.2998pt}}
\put(326.0,82.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(326.0,103.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(328.0,82.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(326.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(333,82){\rule{0.7227pt}{5.2998pt}}
\put(333.0,82.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(333.0,103.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(335.0,82.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(333.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(341,82){\rule{0.7227pt}{4.818pt}}
\put(341.0,82.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(341.0,101.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(343.0,82.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(341.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(348,82){\rule{0.9636pt}{4.3362pt}}
\put(348.0,82.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(348.0,99.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(351.0,82.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(348.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(356,82){\rule{0.7227pt}{4.0953pt}}
\put(356.0,82.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(356.0,98.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(358.0,82.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(356.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(364,82){\rule{0.7227pt}{3.8544pt}}
\put(364.0,82.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(364.0,97.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(366.0,82.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(364.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(371,82){\rule{0.9636pt}{3.3726pt}}
\put(371.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(371.0,95.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(374.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(371.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(379,82){\rule{0.7227pt}{3.3726pt}}
\put(379.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(379.0,95.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(381.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(379.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(387,82){\rule{0.7227pt}{3.3726pt}}
\put(387.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(387.0,95.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(389.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(387.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(394,82){\rule{0.7227pt}{3.3726pt}}
\put(394.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(394.0,95.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(396.0,82.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(394.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(402,82){\rule{0.7227pt}{3.1317pt}}
\put(402.0,82.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(402.0,94.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(404.0,82.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(402.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(409,82){\rule{0.9636pt}{2.409pt}}
\put(409.0,82.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(409.0,91.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(412.0,82.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(409.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(417,82){\rule{0.7227pt}{2.409pt}}
\put(417.0,82.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(417.0,91.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(419.0,82.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(417.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(425,82){\rule{0.7227pt}{2.1681pt}}
\put(425.0,82.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(425.0,90.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(427.0,82.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(425.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(432,82){\rule{0.9636pt}{2.1681pt}}
\put(432.0,82.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(432.0,90.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(435.0,82.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(432.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(440,82){\rule{0.7227pt}{2.1681pt}}
\put(440.0,82.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(440.0,90.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,82.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(440.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448,82){\rule{0.7227pt}{2.1681pt}}
\put(448.0,82.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(448.0,90.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450.0,82.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(448.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(455,82){\rule{0.9636pt}{1.9272pt}}
\put(455.0,82.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(455.0,89.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(458.0,82.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(455.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(463,82){\rule{0.7227pt}{1.9272pt}}
\put(463.0,82.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(463.0,89.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(465.0,82.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(463.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(470,82){\rule{0.9636pt}{1.9272pt}}
\put(470.0,82.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(470.0,89.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(473.0,82.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(470.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(478,82){\rule{0.7227pt}{1.6863pt}}
\put(478.0,82.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(478.0,88.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(480.0,82.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(478.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(486,82){\rule{0.7227pt}{1.6863pt}}
\put(486.0,82.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(486.0,88.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(488.0,82.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(486.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(493,82){\rule{0.9636pt}{1.6863pt}}
\put(493.0,82.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(493.0,88.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(496.0,82.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(493.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(501,82){\rule{0.7227pt}{1.6863pt}}
\put(501.0,82.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(501.0,88.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(503.0,82.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(501.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(509,82){\rule{0.7227pt}{1.6863pt}}
\put(509.0,82.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(509.0,88.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(511.0,82.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(509.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(516,82){\rule{0.9636pt}{1.4454pt}}
\put(516.0,82.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(516.0,87.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(519.0,82.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(516.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(524,82){\rule{0.7227pt}{1.4454pt}}
\put(524.0,82.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(524.0,87.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(526.0,82.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(524.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(531,82){\rule{0.9636pt}{1.2045pt}}
\put(531.0,82.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(531.0,86.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(534.0,82.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(531.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(539,82){\rule{0.7227pt}{1.2045pt}}
\put(539.0,82.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(539.0,86.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(541.0,82.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(539.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(547,82){\rule{0.7227pt}{1.2045pt}}
\put(547.0,82.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(547.0,86.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(549.0,82.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(547.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(554,82){\rule{0.9636pt}{1.2045pt}}
\put(554.0,82.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(554.0,86.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(557.0,82.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(554.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(562,82){\rule{0.7227pt}{0.9636pt}}
\put(562.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(562.0,85.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(564.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(562.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(570,82){\rule{0.7227pt}{0.9636pt}}
\put(570.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(570.0,85.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(572.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(570.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(577,82){\rule{0.9636pt}{0.9636pt}}
\put(577.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(577.0,85.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(580.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(577.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(585,82){\rule{0.7227pt}{0.9636pt}}
\put(585.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(585.0,85.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(587.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(585.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(593,82){\rule{0.7227pt}{0.9636pt}}
\put(593.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(593.0,85.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(595.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(593.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(600,82){\rule{0.7227pt}{0.9636pt}}
\put(600.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(600.0,85.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(602.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(600.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(608,82){\rule{0.7227pt}{0.9636pt}}
\put(608.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(608.0,85.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(610.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(608.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(615,82){\rule{0.9636pt}{0.9636pt}}
\put(615.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(615.0,85.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(618.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(615.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(623,82){\rule{0.7227pt}{0.9636pt}}
\put(623.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(623.0,85.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(625.0,82.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(623.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(631,82){\rule{0.7227pt}{0.7227pt}}
\put(631.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(631.0,84.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(633.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(631.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(638,82){\rule{0.9636pt}{0.7227pt}}
\put(638.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(638.0,84.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(641.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(638.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(646,82){\rule{0.7227pt}{0.7227pt}}
\put(646.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(646.0,84.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(648.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(646.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(654,82){\rule{0.7227pt}{0.7227pt}}
\put(654.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(654.0,84.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(656.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(654.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(661,82){\rule{0.7227pt}{0.7227pt}}
\put(661.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(661.0,84.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(663.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(661.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(669,82){\rule{0.7227pt}{0.7227pt}}
\put(669.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(669.0,84.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(671.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(669.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(676,82){\rule{0.9636pt}{0.7227pt}}
\put(676.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(676.0,84.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(679.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(676.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(684,82){\rule{0.7227pt}{0.7227pt}}
\put(684.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(684.0,84.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(686.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(684.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(692,82){\rule{0.7227pt}{0.7227pt}}
\put(692.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(692.0,84.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(694.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(692.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(699,82){\rule{0.9636pt}{0.7227pt}}
\put(699.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(699.0,84.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(702.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(699.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(707,82){\rule{0.7227pt}{0.4818pt}}
\put(707.0,82.0){\usebox{\plotpoint}}
\put(707.0,83.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(709.0,82.0){\usebox{\plotpoint}}
\put(707.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(715,82){\rule{0.7227pt}{0.4818pt}}
\put(715.0,82.0){\usebox{\plotpoint}}
\put(715.0,83.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(717.0,82.0){\usebox{\plotpoint}}
\put(715.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(722,82){\rule{0.7227pt}{0.4818pt}}
\put(722.0,82.0){\usebox{\plotpoint}}
\put(722.0,83.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(724.0,82.0){\usebox{\plotpoint}}
\put(722.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(730,82){\rule{0.7227pt}{0.4818pt}}
\put(730.0,82.0){\usebox{\plotpoint}}
\put(730.0,83.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(732.0,82.0){\usebox{\plotpoint}}
\put(730.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(737,82){\rule{0.9636pt}{0.4818pt}}
\put(737.0,82.0){\usebox{\plotpoint}}
\put(737.0,83.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(740.0,82.0){\usebox{\plotpoint}}
\put(737.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(745,82){\rule{0.7227pt}{0.4818pt}}
\put(745.0,82.0){\usebox{\plotpoint}}
\put(745.0,83.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(747.0,82.0){\usebox{\plotpoint}}
\put(745.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(753,82){\rule{0.7227pt}{0.4818pt}}
\put(753.0,82.0){\usebox{\plotpoint}}
\put(753.0,83.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(755.0,82.0){\usebox{\plotpoint}}
\put(753.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(760,82){\rule{0.9636pt}{0.4818pt}}
\put(760.0,82.0){\usebox{\plotpoint}}
\put(760.0,83.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(763.0,82.0){\usebox{\plotpoint}}
\put(760.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(768,82){\rule{0.7227pt}{0.4818pt}}
\put(768.0,82.0){\usebox{\plotpoint}}
\put(768.0,83.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(770.0,82.0){\usebox{\plotpoint}}
\put(768.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(776,82){\rule{0.7227pt}{0.4818pt}}
\put(776.0,82.0){\usebox{\plotpoint}}
\put(776.0,83.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(778.0,82.0){\usebox{\plotpoint}}
\put(776.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(783,82){\rule{0.7227pt}{0.4818pt}}
\put(783.0,82.0){\usebox{\plotpoint}}
\put(783.0,83.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(785.0,82.0){\usebox{\plotpoint}}
\put(783.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(791,82){\rule{0.7227pt}{0.4818pt}}
\put(791.0,82.0){\usebox{\plotpoint}}
\put(791.0,83.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(793.0,82.0){\usebox{\plotpoint}}
\put(791.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(798,82){\rule{0.9636pt}{0.4818pt}}
\put(798.0,82.0){\usebox{\plotpoint}}
\put(798.0,83.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(801.0,82.0){\usebox{\plotpoint}}
\put(798.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(806,82){\rule{0.7227pt}{0.4818pt}}
\put(806.0,82.0){\usebox{\plotpoint}}
\put(806.0,83.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(808.0,82.0){\usebox{\plotpoint}}
\put(806.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(814,82){\rule{0.7227pt}{0.2409pt}}
\put(814,82){\usebox{\plotpoint}}
\put(814.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(814.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(821,82){\rule{0.9636pt}{0.2409pt}}
\put(821,82){\usebox{\plotpoint}}
\put(821.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(821.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(829,82){\rule{0.7227pt}{0.2409pt}}
\put(829,82){\usebox{\plotpoint}}
\put(829.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(829.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(837,82){\rule{0.7227pt}{0.2409pt}}
\put(837,82){\usebox{\plotpoint}}
\put(837.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(837.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(844,82){\rule{0.7227pt}{0.2409pt}}
\put(844,82){\usebox{\plotpoint}}
\put(844.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(844.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(852,82){\rule{0.7227pt}{0.2409pt}}
\put(852,82){\usebox{\plotpoint}}
\put(852.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(852.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(859,82){\rule{0.9636pt}{0.2409pt}}
\put(859,82){\usebox{\plotpoint}}
\put(859.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(859.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(867,82){\rule{0.7227pt}{0.2409pt}}
\put(867,82){\usebox{\plotpoint}}
\put(867.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(867.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(875,82){\rule{0.7227pt}{0.2409pt}}
\put(875,82){\usebox{\plotpoint}}
\put(875.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(875.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(882,82){\rule{0.9636pt}{0.2409pt}}
\put(882,82){\usebox{\plotpoint}}
\put(882.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(882.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(890,82){\rule{0.7227pt}{0.2409pt}}
\put(890,82){\usebox{\plotpoint}}
\put(890.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(890.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(898,82){\rule{0.7227pt}{0.2409pt}}
\put(898,82){\usebox{\plotpoint}}
\put(898.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(898.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(905,82){\rule{0.9636pt}{0.2409pt}}
\put(905,82){\usebox{\plotpoint}}
\put(905.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(905.0,82.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(913,82){\rule{0.7227pt}{0.2409pt}}
\put(913,82){\usebox{\plotpoint}}
\put(913.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(913.0,82.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(150.0,82.0){\rule[-0.200pt]{0.400pt}{122.136pt}}
\put(150.0,82.0){\rule[-0.200pt]{202.115pt}{0.400pt}}
\put(989.0,82.0){\rule[-0.200pt]{0.400pt}{122.136pt}}
\put(150.0,589.0){\rule[-0.200pt]{202.115pt}{0.400pt}}
\end{picture}

